The design of a new fiber optic sensor for measuring linear velocity with pico meter/second sensitivity based on Weak-value amplification

We put forward a new fiber optic sensor for measuring linear velocity with picometer/second sensitivity with Weak-value amplification based on generalized Sagnac effect [Phys. Rev. Lett.\textbf{93}, 143901(2004)].The generalized Sagnac effect was first introduced by Yao et al, which included the Sagnac effect of rotation as a special case and suggested a new fiber optic sensor for measuring linear motion with nanoscale sensitivity. By using a different scheme to perform the Sagnac interferometer with the probe in momentum space, we have demonstrated the new weak measure protocol to detect the linear velocity by amplifying the phase shift of the generalized Sagnac effect. Given the maximum incident intensity of the initial spectrum, the detection limit of the intensity of the spectrometer, we can theoretically give the appropriate pre-selection, post-selection, and other optical structures before the experiment. Our numerical results show our scheme with Weak-value amplification is effective and feasible to detect linear velocity with picometer/second sensitivity which is three orders of magnitude smaller than the result $\nu$=4.8 $\times$ $10^{-9}$ m/s obtained by generalized Sagnac effect with same fiber length.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

